A Large-Scale Benchmark and Risk Assessment of Traffic Analysis Attacks on Cloud LLM Services

Cloud-based Large language model (LLM) services create a network-level traffic side channel that can expose model, prompt, and task behavior despite encryption. From packet sizes, directions, timing, and burst structure alone, a passive local observer can infer the serving model, the user's prompt category, and the task executed by a collaborative multi-agent system. Yet current evidence is fragmented across separate datasets and settings, limiting reproducibility and comparison. We present, to our knowledge, the first unified measurement study and public benchmark of encrypted LLM traffic across both user--LLM and multi-agent executions. The large-scale benchmark contains 60,000 user--LLM interactions across 10 models and 6 prompt categories, plus 2,838 multi-agent executions covering 10 task categories and two coordination topologies. Using only encrypted packet metadata, we assess the risk of traffic analysis attack by characterizing traffic signatures, identifying the features most associated with leakage, and testing robustness under prompt reformulation, decoding-temperature changes, larger candidate model sets, and partial traffic observation. Model fingerprinting achieves 97.7\% balanced accuracy, prompt-category fingerprinting reaches 76.7\% mean accuracy, and multi-agent task fingerprinting achieves up to 90.7\% accuracy. Prompt reformulation weakens but does not remove model-specific leakage, and task fingerprints remain detectable even from a single agent's traffic.

==> tikz/attack-phase.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    scale=0.62,
    transform shape,
    node distance=0.68cm and 1.35cm,
    box/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum width=3.35cm,
        minimum height=1.05cm,
        inner sep=5pt,
        line width=0.5pt
    },
    data/.style={
        box,
        fill=blue!5
    },
    process/.style={
        box,
        fill=gray!8
    },
    model/.style={
        box,
        fill=orange!10
    },
    output/.style={
        box,
        fill=green!8
    },
    phase/.style={
        draw,
        dashed,
        rounded corners=4pt,
        inner sep=10pt,
        line width=0.5pt
    },
    flow/.style={
        ->,
        line width=0.7pt
    },
    deploy/.style={
        ->,
        dashed,
        line width=0.7pt,
        draw=red!70!black
    },
    attacker/.style={
        circle,
        draw=red!70!black,
        fill=red!7,
        minimum size=10mm,
        inner sep=1pt,
        line width=0.7pt
    }
]

% =========================================================
% Offline attack-preparation column
% =========================================================

\node[data] (reference) {
    \textbf{Labeled Reference Traces}\\[-0.4ex]
    {\scriptsize packet sizes, directions, and timing}
};

\node[process,below=of reference] (features-train) {
    \textbf{Feature Extraction}\\[-0.4ex]
    {\scriptsize packet-, burst-, and flow-level features}
};

\node[process,below=of features-train] (training) {
    \textbf{Fingerprint Model Training}\\[-0.4ex]
    {\scriptsize supervised learning over candidate labels}
};

\node[model,below=of training] (trained) {
    \textbf{Trained Fingerprint Model}
};

\draw[flow] (reference) -- (features-train);
\draw[flow] (features-train) -- (training);
\draw[flow] (training) -- (trained);

\node[
    phase,
    fit=(reference)(features-train)(training)(trained),
    label={[font=\bfseries]above:Attack Preparation Phase}
] (offline) {};

% =========================================================
% Online attack column
% =========================================================

\node[data,right=4.15cm of reference] (observed) {
    \textbf{Observed Encrypted Trace}\\[-0.4ex]
    {\scriptsize payload contents remain hidden}
};

\node[process,below=of observed] (features-test) {
    \textbf{Feature Extraction}\\[-0.4ex]
    {\scriptsize same pipeline used during training}
};

\node[model,below=of features-test] (inference) {
    \textbf{Fingerprint Inference}\\[-0.4ex]
    {\scriptsize apply the deployed model}
};

\node[output,below=of inference] (prediction) {
    \textbf{Predicted Label}\\[-0.4ex]
    {\scriptsize serving model, prompt category, or task category}
};

\draw[flow] (observed) -- (features-test);
\draw[flow] (features-test) -- (inference);
\draw[flow] (inference) -- (prediction);

\node[
    phase,
    fit=(observed)(features-test)(inference)(prediction),
    label={[font=\bfseries]above:Attack Phase}
] (online) {};

% =========================================================
% Deployment connection with attacker icon
% =========================================================

\draw[deploy]
    (trained.east)
    -- ++(1.5,0)
    |- node[pos=0.30,attacker] (attacker-icon) {}
    (inference.west);

% Hooded attacker icon
\begin{scope}[shift={(attacker-icon.center)},scale=0.45]

    % Hood
    \draw[
        fill=black!78,
        draw=black!90,
        rounded corners=1pt
    ]
        (-0.62,-0.55)
        .. controls (-0.72,0.12) and (-0.48,0.70) ..
        (0,0.78)
        .. controls (0.48,0.70) and (0.72,0.12) ..
        (0.62,-0.55)
        -- cycle;

    % Face
    \draw[
        fill=gray!15,
        draw=black!70
    ]
        (0,0.12) ellipse (0.37 and 0.40);

    % Angry eyes
    \draw[line width=1pt]
        (-0.25,0.21) -- (-0.07,0.14);

    \draw[line width=1pt]
        (0.25,0.21) -- (0.07,0.14);

    % Face mask
    \draw[
        fill=black!88,
        draw=black!90
    ]
        (-0.34,0.03) rectangle (0.34,-0.24);

\end{scope}

% =========================================================
% Compact icon badges
% =========================================================

\tikzset{
    badge/.style={
        circle,
        draw,
        fill=white,
        minimum size=5.2mm,
        inner sep=2pt,
        line width=0.55pt
    }
}

% Reference-trace database icon
\node[
    badge,
    fill=blue!10
] (ico-reference) at ($(reference.west)+(0.0007,0.5)$) {};

\begin{scope}[shift={(ico-reference.center)},scale=0.25]
    \draw[fill=blue!18]
        (0,0.55) ellipse (0.62 and 0.17);

    \draw[fill=blue!18]
        (-0.62,0.55)
        -- (-0.62,-0.45)
        arc[
            start angle=180,
            end angle=360,
            x radius=0.62,
            y radius=0.17
        ]
        -- (0.62,0.55);

    \draw
        (0,0.05) ellipse (0.62 and 0.17);

    \draw
        (0,-0.45) ellipse (0.62 and 0.17);
\end{scope}

% Feature-extraction icons
\foreach \n/\iname in {
    features-train/ico-ft,
    features-test/ico-fi
}{
    \node[
        badge,
        fill=gray!10
    ] (\iname) at ($(\n.west)+(-0.02,0.5)$) {};

    \begin{scope}[shift={(\iname.center)},scale=0.25]
        \draw
            (-0.72,-0.55) -- (0.72,-0.55);

        \draw[fill=gray!25]
            (-0.58,-0.55) rectangle (-0.30,-0.08);

        \draw[fill=gray!25]
            (-0.12,-0.55) rectangle (0.16,0.30);

        \draw[fill=gray!25]
            (0.34,-0.55) rectangle (0.62,0.58);
    \end{scope}
}

% Model-training icon
\node[
    badge,
    fill=gray!10
] (ico-training) at ($(training.west)+(0.12,0.5)$) {};

\begin{scope}[shift={(ico-training.center)},scale=0.25]
    \draw (-0.62,0.42) circle (0.12);
    \draw (-0.62,-0.42) circle (0.12);
    \draw (0,0) circle (0.14);
    \draw (0.62,0.42) circle (0.12);
    \draw (0.62,-0.42) circle (0.12);

    \draw (-0.50,0.34) -- (-0.12,0.09);
    \draw (-0.50,-0.34) -- (-0.12,-0.09);
    \draw (0.12,0.09) -- (0.50,0.34);
    \draw (0.12,-0.09) -- (0.50,-0.34);
\end{scope}

% Model and inference icons
\foreach \n/\iname in {
    trained/ico-trained,
    inference/ico-inference
}{
    \node[
        badge,
        fill=orange!12
    ] (\iname) at ($(\n.west)+(-0.02,0.5)$) {};

    \begin{scope}[shift={(\iname.center)},scale=0.25]
        \draw[
            rounded corners=1pt,
            fill=orange!20
        ]
            (-0.62,-0.40) rectangle (0.62,0.40);

        \draw
            (-0.36,0.15) -- (0.36,0.15);

        \draw
            (-0.36,-0.04) -- (0.15,-0.04);

        \draw
            (-0.36,-0.23) -- (0.36,-0.23);
    \end{scope}
}

% Observed encrypted-trace icon
\node[
    badge,
    fill=blue!10
] (ico-observed) at ($(observed.west)+(-0.02,0.5)$) {};

\begin{scope}[shift={(ico-observed.center)},scale=0.25]
    \draw[line width=0.7pt]
        (-0.68,0)
        -- (-0.45,0)
        -- (-0.24,0.43)
        -- (0,-0.43)
        -- (0.25,0.29)
        -- (0.47,-0.05)
        -- (0.68,-0.05);
\end{scope}

% Prediction icon
\node[
    badge,
    fill=green!12
] (ico-prediction) at ($(prediction.west)+(-0.02,0.5)$) {};

\begin{scope}[shift={(ico-prediction.center)},scale=0.25]
    \draw[fill=green!18]
        (0,0) circle (0.53);

    \draw[line width=1pt]
        (-0.25,0)
        -- (-0.05,-0.20)
        -- (0.31,0.23);
\end{scope}

\end{tikzpicture}

% \begin{tikzpicture}[
%     font=\small,
%     >=Latex,
%     scale=0.62,
%     transform shape,
%     node distance=0.68cm and 1.35cm,
%     box/.style={
%         draw,
%         rounded corners=2pt,
%         align=center,
%         minimum width=3.75cm,
%         minimum height=1.05cm,
%         inner sep=5pt,
%         line width=0.5pt
%     },
%     data/.style={box,fill=blue!5,minimum width=3.75cm},
%     process/.style={box,fill=gray!8},
%     model/.style={box,fill=orange!10},
%     output/.style={box,fill=green!8},
%     phase/.style={
%         draw,
%         dashed,
%         rounded corners=4pt,
%         inner sep=10pt,
%         line width=0.5pt
%     },
%     flow/.style={->,line width=0.7pt},
%     deploy/.style={->,dashed,line width=0.7pt,draw=blue}
% ]

% % Offline training column
% \node[data] (reference) {
%     \textbf{Labeled Reference Traces}\\[-0.4ex]
%     {\scriptsize packet sizes, directions, and timing}
% };

% \node[process,below=of reference] (features-train) {
%     \textbf{Feature Extraction}\\[-0.4ex]
%     {\scriptsize packet-, burst-, and flow-level features}
% };

% \node[process,below=of features-train] (training) {
%     \textbf{Fingerprint Model Training}\\[-0.4ex]
%     {\scriptsize supervised learning over candidate labels}
% };

% \node[model,below=of training] (trained) {
%     \textbf{Trained Fingerprint Model}
% };

% \draw[flow] (reference) -- (features-train);
% \draw[flow] (features-train) -- (training);
% \draw[flow] (training) -- (trained);

% \node[
%     phase,
%     fit=(reference)(features-train)(training)(trained),
%     label={[font=\bfseries]above:Attack Preparation Phase}
% ] (offline) {};

% % Online inference column
% \node[data,right=4.15cm of reference] (observed) {
%     \textbf{Observed Encrypted Trace}\\[-0.4ex]
%     {\scriptsize payload contents remain hidden}
% };

% \node[process,below=of observed] (features-test) {
%     \textbf{Feature Extraction}\\[-0.4ex]
%     {\scriptsize same pipeline used during training}
% };

% \node[model,below=of features-test] (inference) {
%     \textbf{Fingerprint Inference}\\[-0.4ex]
%     {\scriptsize apply the deployed model}
% };

% \node[output,below=of inference] (prediction) {
%     \textbf{Predicted Label}\\[-0.4ex]
%     {\scriptsize serving model, prompt category, or task category}
% };

% \draw[flow] (observed) -- (features-test);
% \draw[flow] (features-test) -- (inference);
% \draw[flow] (inference) -- (prediction);

% \node[
%     phase,
%     fit=(observed)(features-test)(inference)(prediction),
%     label={[font=\bfseries]above:Attack Phase}
% ] (online) {};

% % Deployment connection
% \draw[deploy]
%     (trained.east)
%     -- ++(1.5,0)
%     |- node[pos=0.28,above] {}
%     (inference.west);

% % font=\scriptsize
% % Compact icon badges placed outside the text area
% \tikzset{
%     badge/.style={
%         circle,
%         draw,
%         fill=white,
%         minimum size=5.2mm,
%         inner sep=2pt,
%         line width=0.55pt
%     }
% }

% \node[badge,fill=blue!10] (ico-reference) at ($(reference.west)+(0.0007,0.5)$) {};
% \begin{scope}[shift={(ico-reference.center)},scale=0.25]
%     \draw[fill=blue!18] (0,0.55) ellipse (0.62 and 0.17);
%     \draw[fill=blue!18] (-0.62,0.55) -- (-0.62,-0.45)
%       arc[start angle=180,end angle=360,x radius=0.62,y radius=0.17]
%       -- (0.62,0.55);
%     \draw (0,0.05) ellipse (0.62 and 0.17);
%     \draw (0,-0.45) ellipse (0.62 and 0.17);
% \end{scope}

% \foreach \n/\iname in {features-train/ico-ft,features-test/ico-fi}{
%     \node[badge,fill=gray!10] (\iname) at ($(\n.west)+(-0.02,0.5)$) {};
%     \begin{scope}[shift={(\iname.center)},scale=0.25]
%         \draw (-0.72,-0.55) -- (0.72,-0.55);
%         \draw[fill=gray!25] (-0.58,-0.55) rectangle (-0.30,-0.08);
%         \draw[fill=gray!25] (-0.12,-0.55) rectangle (0.16,0.30);
%         \draw[fill=gray!25] (0.34,-0.55) rectangle (0.62,0.58);
%     \end{scope}
% }

% \node[badge,fill=gray!10] (ico-training) at ($(training.west)+(0.12,0.5)$) {};
% \begin{scope}[shift={(ico-training.center)},scale=0.25]
%     \draw (-0.62,0.42) circle (0.12);
%     \draw (-0.62,-0.42) circle (0.12);
%     \draw (0,0) circle (0.14);
%     \draw (0.62,0.42) circle (0.12);
%     \draw (0.62,-0.42) circle (0.12);
%     \draw (-0.50,0.34) -- (-0.12,0.09);
%     \draw (-0.50,-0.34) -- (-0.12,-0.09);
%     \draw (0.12,0.09) -- (0.50,0.34);
%     \draw (0.12,-0.09) -- (0.50,-0.34);
% \end{scope}

% \foreach \n/\iname in {trained/ico-trained,inference/ico-inference}{
%     \node[badge,fill=orange!12] (\iname) at ($(\n.west)+(-0.02,0.5)$) {};
%     \begin{scope}[shift={(\iname.center)},scale=0.25]
%         \draw[rounded corners=1pt,fill=orange!20]
%             (-0.62,-0.40) rectangle (0.62,0.40);
%         \draw (-0.36,0.15) -- (0.36,0.15);
%         \draw (-0.36,-0.04) -- (0.15,-0.04);
%         \draw (-0.36,-0.23) -- (0.36,-0.23);
%     \end{scope}
% }

% \node[badge,fill=blue!10] (ico-observed) at ($(observed.west)+(-0.02,0.5)$) {};
% \begin{scope}[shift={(ico-observed.center)},scale=0.25]
%     \draw[line width=0.7pt]
%       (-0.68,0) -- (-0.45,0) -- (-0.24,0.43)
%       -- (0,-0.43) -- (0.25,0.29) -- (0.47,-0.05) -- (0.68,-0.05);
% \end{scope}

% \node[badge,fill=green!12] (ico-prediction) at ($(prediction.west)+(-0.02,0.5)$) {};
% \begin{scope}[shift={(ico-prediction.center)},scale=0.25]
%     \draw[fill=green!18] (0,0) circle (0.53);
%     \draw[line width=1pt] (-0.25,0) -- (-0.05,-0.20) -- (0.31,0.23);
% \end{scope}

% \end{tikzpicture}



==> tikz/features-respresentation.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    packet/.style={
        draw,
        minimum width=0.17cm,
        minimum height=0.44cm,
        inner sep=0pt,
        line width=0.45pt
    },
    cpacket/.style={
        packet,
        draw=clientblue,
        fill=clientblue!20
    },
    spacket/.style={
        packet,
        draw=serverred,
        fill=serverred!20
    },
    burstbox/.style={
        rounded corners=3pt,
        dashed,
        line width=0.65pt,
        minimum width=1.85cm,
        minimum height=1.85cm,
        text width=1.55cm,
        align=center,
        inner sep=5pt
    },
    cburst/.style={
        burstbox,
        draw=clientblue
    },
    sburst/.style={
        burstbox,
        draw=serverred
    },
    directionlabel/.style={
        font=\bfseries,
        inner sep=1pt
    },
    sliceline/.style={
        black,
        densely dotted,
        line width=1.15pt
    }
]

% =================================================
% DIRECTION LABELS
% =================================================

\node[
    directionlabel,
    anchor=center,
    text=clientblue
] at (3.25,4.30)
    {Client $\rightarrow$ Server};

\node[
    directionlabel,
    anchor=center,
    text=serverred
] at (7.45,4.30)
    {Server $\rightarrow$ Client};

% =================================================
% TIME AXIS
% =================================================

\draw[
    ->,
    line width=0.8pt
] (0.35,3.35) -- (10.65,3.35)
    node[right] {Time};

% =================================================
% PACKET SEQUENCE
% =================================================

% Burst 1: Client to server
\foreach \x in {1.00,1.30,1.60,1.90}
    \node[cpacket,anchor=south] at (\x,3.35) {};

% Burst 2: Server to client
\foreach \x in {2.85,3.15,3.45}
    \node[spacket,anchor=north] at (\x,3.35) {};

% Burst 3: Client to server
\foreach \x in {4.75,5.05,5.35,5.65}
    \node[cpacket,anchor=south] at (\x,3.35) {};

% Burst 4: Server to client
\foreach \x in {6.85,7.15,7.45,7.75,8.05,8.35}
    \node[spacket,anchor=north] at (\x,3.35) {};

% Burst 5: Client to server
\foreach \x in {9.25,9.55,9.85}
    \node[cpacket,anchor=south] at (\x,3.35) {};

% =================================================
% BURST-SLICING BOUNDARIES
% =================================================

\draw[sliceline]
    (2.50,4.02) -- (2.50,2.48);

\draw[sliceline]
    (4.60,4.02) -- (4.60,2.48);

\draw[sliceline]
    (6.75,4.02) -- (6.75,2.48);

\draw[sliceline]
    (8.80,4.02) -- (8.80,2.48);

% =================================================
% BURST BOXES
% =================================================

\node[cburst] (b1) at (1.45,1.55) {
    \textbf{\textcolor{clientblue}{Burst 1}}\\[3pt]
    \textcolor{clientblue}
    {$\mathrm{C}\!\rightarrow\!\mathrm{S}$}\\[5pt]
    4 packets\\[2pt]
    Duration $T_1$
};

\node[sburst] (b2) at (3.55,1.55) {
    \textbf{\textcolor{serverred}{Burst 2}}\\[3pt]
    \textcolor{serverred}
    {$\mathrm{S}\!\rightarrow\!\mathrm{C}$}\\[5pt]
    3 packets\\[2pt]
    Duration $T_2$
};

\node[cburst] (b3) at (5.65,1.55) {
    \textbf{\textcolor{clientblue}{Burst 3}}\\[3pt]
    \textcolor{clientblue}
    {$\mathrm{C}\!\rightarrow\!\mathrm{S}$}\\[5pt]
    4 packets\\[2pt]
    Duration $T_3$
};

\node[sburst] (b4) at (7.75,1.55) {
    \textbf{\textcolor{serverred}{Burst 4}}\\[3pt]
    \textcolor{serverred}
    {$\mathrm{S}\!\rightarrow\!\mathrm{C}$}\\[5pt]
    6 packets\\[2pt]
    Duration $T_4$
};

\node[cburst] (b5) at (9.85,1.55) {
    \textbf{\textcolor{clientblue}{Burst 5}}\\[3pt]
    \textcolor{clientblue}
    {$\mathrm{C}\!\rightarrow\!\mathrm{S}$}\\[5pt]
    3 packets\\[2pt]
    Duration $T_5$
};

\end{tikzpicture}
